Decoupled Fitness Criteria for Reactive Systems

The correctness problem for reactive systems has been thoroughly explored and is well understood. Meanwhile, the efficiency problem for reactive systems has not received the same attention. Indeed, one correct system may be less fit than another correct system and determining this manually is challenging and often done ad hoc. We (1) propose a novel and general framework which automatically assigns comparable fitness scores to reactive systems using interpretable parameters that are decoupled from the system being evaluated, (2) state the computational problem of evaluating this fitness score and reduce this problem to a matrix analysis problem, (3) discuss symbolic and numerical methods for solving this matrix analysis problem, and (4) illustrate our approach by evaluating the fitness of nine systems across three case studies, including the Alternating Bit Protocol and Two Phase Commit.

==> new_figs/2pc_A1.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (9.2,-14.6) circle (3);
\draw (9.2,-14.6) node {$m_0$};
\draw [black] (21.4,-14.6) circle (3);
\draw (21.4,-14.6) node {$m_1$};
\draw [black] (39.7,-14.6) circle (3);
\draw (39.7,-14.6) node {$m_2$};
\draw [black] (54.8,-26.8) circle (3);
\draw (54.8,-26.8) node {$m_3$};
\draw [black] (39.7,-26.8) circle (3);
\draw (39.7,-26.8) node {$m_5$};
\draw [black] (52,-14.6) circle (3);
\draw (52,-14.6) node {$m_4$};
\draw [black] (27.5,-26.8) circle (3);
\draw (27.5,-26.8) node {$m_6$};
\draw [black] (15.3,-26.8) circle (3);
\draw (15.3,-26.8) node {$m_7$};
\draw [black] (9.2,-38.9) circle (3);
\draw (9.2,-38.9) node {$m_{11}$};
\draw [black] (21.4,-38.9) circle (3);
\draw (21.4,-38.9) node {$m_{10}$};
\draw [black] (33.6,-38.9) circle (3);
\draw (33.6,-38.9) node {$m_9$};
\draw [black] (45.8,-38.9) circle (3);
\draw (45.8,-38.9) node {$m_8$};
\draw [black] (4.1,-14.6) -- (6.2,-14.6);
\draw (3.6,-14.6) node [left] {$M_A$};
\fill [black] (6.2,-14.6) -- (5.4,-14.1) -- (5.4,-15.1);
\draw [black] (12.2,-14.6) -- (18.4,-14.6);
\fill [black] (18.4,-14.6) -- (17.6,-14.1) -- (17.6,-15.1);
\draw (15.3,-14.1) node [above] {$x?$};
\draw [black] (24.4,-14.6) -- (36.7,-14.6);
\fill [black] (36.7,-14.6) -- (35.9,-14.1) -- (35.9,-15.1);
\draw (30.55,-14.1) node [above] {$x_1!$};
\draw [black] (36.7,-26.8) -- (30.5,-26.8);
\fill [black] (30.5,-26.8) -- (31.3,-27.3) -- (31.3,-26.3);
\draw (33.6,-26.3) node [above] {$\textit{cm}_1!$};
\draw [black] (24.5,-26.8) -- (18.3,-26.8);
\fill [black] (18.3,-26.8) -- (19.1,-27.3) -- (19.1,-26.3);
\draw (21.4,-26.3) node [above] {$\textit{cm}_2!$};
\draw [black] (13.96,-24.12) -- (10.54,-17.28);
\fill [black] (10.54,-17.28) -- (10.45,-18.22) -- (11.35,-17.78);
\draw (12.95,-19.59) node [right] {$\textit{succ}!$};
\draw [black] (9.2,-35.9) -- (9.2,-17.6);
\fill [black] (9.2,-17.6) -- (8.7,-18.4) -- (9.7,-18.4);
\draw (8.7,-26.75) node [left] {$\textit{fail}!$};
\draw [black] (18.4,-38.9) -- (12.2,-38.9);
\fill [black] (12.2,-38.9) -- (13,-39.4) -- (13,-38.4);
\draw (15.3,-38.4) node [above] {$\textit{ab}_2!$};
\draw [black] (30.6,-38.9) -- (24.4,-38.9);
\fill [black] (24.4,-38.9) -- (25.2,-39.4) -- (25.2,-38.4);
\draw (27.5,-38.4) node [above] {$\textit{ab}_1!$};
\draw [black] (7.877,-11.92) arc (234:-54:2.25);
\draw (9.2,-7.35) node [above] {$\textit{yes}_*?,\textit{no}_*?$};
\fill [black] (10.52,-11.92) -- (11.4,-11.57) -- (10.59,-10.98);
\draw [black] (36.821,-13.8) arc (282.20652:-5.79348:2.25);
\draw (34.13,-8.65) node [left] {$x?$};
\fill [black] (38.58,-11.83) -- (38.9,-10.94) -- (37.93,-11.15);
\draw [black] (42.7,-14.6) -- (49,-14.6);
\fill [black] (49,-14.6) -- (48.2,-14.1) -- (48.2,-15.1);
\draw (45.85,-14.1) node [above] {$\textit{yes}_1?$};
\draw [black] (42.03,-16.49) -- (52.47,-24.91);
\fill [black] (52.47,-24.91) -- (52.16,-24.02) -- (51.53,-24.8);
\draw (49.5,-20.21) node [above] {$\textit{no}_1?$};
\draw [black] (39.7,-17.6) -- (39.7,-23.8);
\fill [black] (39.7,-23.8) -- (40.2,-23) -- (39.2,-23);
\draw (39.2,-20.7) node [left] {$\textit{yes}_2?$};
\draw [black] (41.621,-16.897) arc (33.96341:-62.14683:14.475);
\fill [black] (36.38,-37.78) -- (37.32,-37.85) -- (36.85,-36.97);
\draw (44.42,-28.97) node [right] {$\textit{no}_2?$};
\draw [black] (53.01,-29.21) -- (47.59,-36.49);
\fill [black] (47.59,-36.49) -- (48.47,-36.15) -- (47.67,-35.55);
\draw (50.88,-34.24) node [right] {$x_2!$};
\draw [black] (23.06,-12.106) arc (141.42372:38.57628:17.447);
\fill [black] (23.06,-12.11) -- (23.95,-11.79) -- (23.17,-11.17);
\draw (36.7,-5.04) node [above] {$x_2!$};
\draw [black] (42.8,-38.9) -- (36.6,-38.9);
\fill [black] (36.6,-38.9) -- (37.4,-39.4) -- (37.4,-38.4);
\draw (39.7,-39.4) node [below] {$\textit{yes}_*?$};
\draw (39.7,-41.4) node [below] {$\textit{no}_*?$};
\draw [black] (47.123,-41.58) arc (54:-234:2.25);
\draw (45.8,-46.15) node [below] {$x?$};
\fill [black] (44.48,-41.58) -- (43.6,-41.93) -- (44.41,-42.52);
\end{tikzpicture}
\end{center}


==> new_figs/2pc_A2.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (9.2,-14.6) circle (3);
\draw (9.2,-14.6) node {$m_0$};
\draw [black] (21.4,-14.6) circle (3);
\draw (21.4,-14.6) node {$m_1$};
\draw [black] (39.7,-14.6) circle (3);
\draw (39.7,-14.6) node {$m_2$};
\draw [black] (54.8,-26.8) circle (3);
\draw (54.8,-26.8) node {$m_3$};
\draw [black] (39.7,-26.8) circle (3);
\draw (39.7,-26.8) node {$m_5$};
\draw [black] (52,-14.6) circle (3);
\draw (52,-14.6) node {$m_4$};
\draw [black] (27.5,-26.8) circle (3);
\draw (27.5,-26.8) node {$m_6$};
\draw [black] (15.3,-26.8) circle (3);
\draw (15.3,-26.8) node {$m_7$};
\draw [black] (9.2,-38.9) circle (3);
\draw (9.2,-38.9) node {$m_{11}$};
\draw [black] (21.4,-38.9) circle (3);
\draw (21.4,-38.9) node {$m_{10}$};
\draw [black] (33.6,-38.9) circle (3);
\draw (33.6,-38.9) node {$m_9$};
\draw [black] (45.8,-38.9) circle (3);
\draw (45.8,-38.9) node {$m_8$};
\draw [black] (4.1,-14.6) -- (6.2,-14.6);
\draw (3.6,-14.6) node [left] {$M_A$};
\fill [black] (6.2,-14.6) -- (5.4,-14.1) -- (5.4,-15.1);
\draw [black] (12.2,-14.6) -- (18.4,-14.6);
\fill [black] (18.4,-14.6) -- (17.6,-14.1) -- (17.6,-15.1);
\draw (15.3,-14.1) node [above] {$x?$};
\draw [black] (24.4,-14.6) -- (36.7,-14.6);
\fill [black] (36.7,-14.6) -- (35.9,-14.1) -- (35.9,-15.1);
\draw (30.55,-14.1) node [above] {$x_1!$};
\draw [black] (36.7,-26.8) -- (30.5,-26.8);
\fill [black] (30.5,-26.8) -- (31.3,-27.3) -- (31.3,-26.3);
\draw (33.6,-26.3) node [above] {$\textit{cm}_1!$};
\draw [black] (24.5,-26.8) -- (18.3,-26.8);
\fill [black] (18.3,-26.8) -- (19.1,-27.3) -- (19.1,-26.3);
\draw (21.4,-26.3) node [above] {$\textit{cm}_2!$};
\draw [black] (13.96,-24.12) -- (10.54,-17.28);
\fill [black] (10.54,-17.28) -- (10.45,-18.22) -- (11.35,-17.78);
\draw (12.95,-19.59) node [right] {$\textit{succ}!$};
\draw [black] (9.2,-35.9) -- (9.2,-17.6);
\fill [black] (9.2,-17.6) -- (8.7,-18.4) -- (9.7,-18.4);
\draw (8.7,-26.75) node [left] {$\textit{fail}!$};
\draw [black] (18.4,-38.9) -- (12.2,-38.9);
\fill [black] (12.2,-38.9) -- (13,-39.4) -- (13,-38.4);
\draw (15.3,-38.4) node [above] {$\textit{ab}_2!$};
\draw [black] (30.6,-38.9) -- (24.4,-38.9);
\fill [black] (24.4,-38.9) -- (25.2,-39.4) -- (25.2,-38.4);
\draw (27.5,-38.4) node [above] {$\textit{ab}_1!$};
\draw [black] (7.877,-11.92) arc (234:-54:2.25);
\draw (9.2,-7.35) node [above] {$\textit{yes}_*?,\textit{no}_*?$};
\fill [black] (10.52,-11.92) -- (11.4,-11.57) -- (10.59,-10.98);
\draw [black] (36.821,-13.8) arc (282.20652:-5.79348:2.25);
\draw (34.13,-8.65) node [left] {$x?$};
\fill [black] (38.58,-11.83) -- (38.9,-10.94) -- (37.93,-11.15);
\draw [black] (42.7,-14.6) -- (49,-14.6);
\fill [black] (49,-14.6) -- (48.2,-14.1) -- (48.2,-15.1);
\draw (45.85,-14.1) node [above] {$\textit{yes}_1?$};
\draw [black] (42.03,-16.49) -- (52.47,-24.91);
\fill [black] (52.47,-24.91) -- (52.16,-24.02) -- (51.53,-24.8);
\draw (49.5,-20.21) node [above] {$\textit{no}_1?$};
\draw [black] (39.7,-17.6) -- (39.7,-23.8);
\fill [black] (39.7,-23.8) -- (40.2,-23) -- (39.2,-23);
\draw (39.2,-20.7) node [left] {$\textit{yes}_2?$};
\draw [black] (41.621,-16.897) arc (33.96341:-62.14683:14.475);
\fill [black] (36.38,-37.78) -- (37.32,-37.85) -- (36.85,-36.97);
\draw (44.42,-28.97) node [right] {$\textit{no}_2?$};
\draw [black] (53.01,-29.21) -- (47.59,-36.49);
\fill [black] (47.59,-36.49) -- (48.47,-36.15) -- (47.67,-35.55);
\draw (50.88,-34.24) node [right] {$x_2!$};
\draw [black] (42.8,-38.9) -- (36.6,-38.9);
\fill [black] (36.6,-38.9) -- (37.4,-39.4) -- (37.4,-38.4);
\draw (39.7,-39.4) node [below] {$\textit{yes}_*?$};
\draw (39.7,-41.4) node [below] {$\textit{no}_*?$};
\draw [black] (47.123,-41.58) arc (54:-234:2.25);
\draw (45.8,-46.15) node [below] {$x?$};
\fill [black] (44.48,-41.58) -- (43.6,-41.93) -- (44.41,-42.52);
\draw [black] (41.075,-11.965) arc (138.88405:41.11595:6.338);
\fill [black] (41.07,-11.97) -- (41.98,-11.69) -- (41.22,-11.03);
\draw (45.85,-9.29) node [above] {$x_2!$};
\end{tikzpicture}
\end{center}


==> new_figs/2pc_H.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (9.2,-14.6) circle (3);
\draw (9.2,-14.6) node {$m_0$};
\draw [black] (21.4,-14.6) circle (3);
\draw (21.4,-14.6) node {$m_1$};
\draw [black] (33.6,-14.6) circle (3);
\draw (33.6,-14.6) node {$m_2$};
\draw [black] (45.8,-14.6) circle (3);
\draw (45.8,-14.6) node {$m_3$};
\draw [black] (39.7,-26.8) circle (3);
\draw (39.7,-26.8) node {$m_5$};
\draw [black] (51.9,-26.8) circle (3);
\draw (51.9,-26.8) node {$m_4$};
\draw [black] (27.5,-26.8) circle (3);
\draw (27.5,-26.8) node {$m_6$};
\draw [black] (15.3,-26.8) circle (3);
\draw (15.3,-26.8) node {$m_7$};
\draw [black] (9.2,-38.9) circle (3);
\draw (9.2,-38.9) node {$m_{11}$};
\draw [black] (21.4,-38.9) circle (3);
\draw (21.4,-38.9) node {$m_{10}$};
\draw [black] (33.6,-38.9) circle (3);
\draw (33.6,-38.9) node {$m_9$};
\draw [black] (45.8,-38.9) circle (3);
\draw (45.8,-38.9) node {$m_8$};
\draw [black] (4.1,-14.6) -- (6.2,-14.6);
\draw (3.6,-14.6) node [left] {$M_H$};
\fill [black] (6.2,-14.6) -- (5.4,-14.1) -- (5.4,-15.1);
\draw [black] (12.2,-14.6) -- (18.4,-14.6);
\fill [black] (18.4,-14.6) -- (17.6,-14.1) -- (17.6,-15.1);
\draw (15.3,-14.1) node [above] {$x?$};
\draw [black] (24.4,-14.6) -- (30.6,-14.6);
\fill [black] (30.6,-14.6) -- (29.8,-14.1) -- (29.8,-15.1);
\draw (27.5,-14.1) node [above] {$x_1!$};
\draw [black] (36.6,-14.6) -- (42.8,-14.6);
\fill [black] (42.8,-14.6) -- (42,-14.1) -- (42,-15.1);
\draw (39.7,-14.1) node [above] {$x_2!$};
\draw [black] (48.771,-14.238) arc (90.0819:-90.0819:12.512);
\fill [black] (48.77,-39.26) -- (49.57,-39.76) -- (49.57,-38.76);
\draw (61.8,-26.75) node [right] {$\textit{no}_*?$};
\draw [black] (47.14,-17.28) -- (50.56,-24.12);
\fill [black] (50.56,-24.12) -- (50.65,-23.18) -- (49.75,-23.62);
\draw (48.15,-21.81) node [left] {$\textit{yes}_*?$};
\draw [black] (50.55,-29.48) -- (47.15,-36.22);
\fill [black] (47.15,-36.22) -- (47.96,-35.73) -- (47.06,-35.28);
\draw [black] (48.9,-26.8) -- (42.7,-26.8);
\fill [black] (42.7,-26.8) -- (43.5,-27.3) -- (43.5,-26.3);
\draw (45.8,-26.3) node [above] {$\textit{yes}_*?$};
\draw [black] (36.7,-26.8) -- (30.5,-26.8);
\fill [black] (30.5,-26.8) -- (31.3,-27.3) -- (31.3,-26.3);
\draw (33.6,-26.3) node [above] {$\textit{cm}_1!$};
\draw [black] (24.5,-26.8) -- (18.3,-26.8);
\fill [black] (18.3,-26.8) -- (19.1,-27.3) -- (19.1,-26.3);
\draw (21.4,-26.3) node [above] {$\textit{cm}_2!$};
\draw [black] (13.96,-24.12) -- (10.54,-17.28);
\fill [black] (10.54,-17.28) -- (10.45,-18.22) -- (11.35,-17.78);
\draw (12.95,-19.59) node [right] {$\textit{succ}!$};
\draw [black] (9.2,-35.9) -- (9.2,-17.6);
\fill [black] (9.2,-17.6) -- (8.7,-18.4) -- (9.7,-18.4);
\draw (8.7,-26.75) node [left] {$\textit{fail}!$};
\draw [black] (18.4,-38.9) -- (12.2,-38.9);
\fill [black] (12.2,-38.9) -- (13,-39.4) -- (13,-38.4);
\draw (15.3,-38.4) node [above] {$\textit{ab}_2!$};
\draw [black] (30.6,-38.9) -- (24.4,-38.9);
\fill [black] (24.4,-38.9) -- (25.2,-39.4) -- (25.2,-38.4);
\draw (27.5,-38.4) node [above] {$\textit{ab}_1!$};
\draw [black] (42.8,-38.9) -- (36.6,-38.9);
\fill [black] (36.6,-38.9) -- (37.4,-39.4) -- (37.4,-38.4);
\draw (39.7,-38.4) node [above] {$\textit{yes}_*?$};
\draw (39.7,-36.4) node [above] {$\textit{no}_*?$};
\draw [black] (46.629,-11.729) arc (191.63248:-96.36752:2.25);
\draw (51.81,-9.13) node [above] {$x?$};
\fill [black] (48.58,-13.51) -- (49.47,-13.84) -- (49.27,-12.86);
\draw [black] (7.877,-11.92) arc (234:-54:2.25);
\draw (9.2,-7.35) node [above] {$\textit{yes}_*?,\textit{no}_*?$};
\fill [black] (10.52,-11.92) -- (11.4,-11.57) -- (10.59,-10.98);
\draw [black] (54.257,-28.637) arc (79.80895:-208.19105:2.25);
\draw (56.27,-33.39) node [below] {$x?$};
\fill [black] (51.88,-29.79) -- (51.24,-30.49) -- (52.23,-30.66);
\end{tikzpicture}
\end{center}


==> new_figs/ABP-fit1.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_1^1$};
\draw [black] (40,-22.8) circle (3);
\draw (40,-22.8) node {$f_1^2$};
\draw [black] (49.1,-28.1) circle (3);
\draw (49.1,-28.1) node {$f_1^3$};
\draw [black] (49.1,-28.1) circle (2.4);
\draw [black] (33.59,-26.58) -- (37.41,-24.32);
\fill [black] (37.41,-24.32) -- (36.47,-24.3) -- (36.98,-25.16);
\draw (35.5,-25.95) node [below] {$s$};
\draw [black] (37.044,-23.238) arc (306.1666:18.1666:2.25);
\draw (32.81,-20.06) node [left] {$\bar d$};
\fill [black] (37.85,-20.72) -- (37.79,-19.78) -- (36.98,-20.37);
\draw [black] (42.961,-23.21) arc (73.78871:45.77674:10.33);
\fill [black] (47.28,-25.73) -- (47.06,-24.81) -- (46.36,-25.53);
\draw (46.22,-23.7) node [above] {$d$};
\draw [black] (28.176,-27.123) arc (278.64042:-9.35958:2.25);
\draw (24.76,-22.82) node [above] {$\bar s$};
\fill [black] (30.06,-25.26) -- (30.43,-24.4) -- (29.44,-24.55);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_1\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (46.51,-26.59) -- (42.59,-24.31);
\fill [black] (42.59,-24.31) -- (43.03,-25.14) -- (43.54,-24.28);
\draw (43.66,-25.95) node [below] {$s$};
\draw [black] (46.342,-29.273) arc (-71.32758:-108.67242:19.653);
\fill [black] (33.76,-29.27) -- (34.36,-30) -- (34.68,-29.06);
\draw (40.05,-30.81) node [below] {$\bar s$};
\end{tikzpicture}
\end{center}


==> new_figs/ABP-fit2.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_2^1$};
\draw [black] (43.2,-28.1) circle (3);
\draw (43.2,-28.1) node {$f_2^2$};
\draw [black] (43.2,-28.1) circle (2.4);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_2\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (34,-28.1) -- (40.2,-28.1);
\fill [black] (40.2,-28.1) -- (39.4,-27.6) -- (39.4,-28.6);
\draw (37.1,-25.6) node [below] {$*$};
\draw [black] (45.88,-26.777) arc (144:-144:2.25);
\draw (50.45,-28.1) node [right] {$*$};
\fill [black] (45.88,-29.42) -- (46.23,-30.3) -- (46.82,-29.49);
\end{tikzpicture}
\end{center}


==> new_figs/P_pr_f1.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31.6,-29.4) circle (3);
\draw (31.6,-29.4) node {${p_0^1}'$};
\draw [black] (40.7,-29.4) circle (3);
\draw (40.7,-29.4) node {${p_1^2}'$};
\draw [black] (49.9,-29.4) circle (3);
\draw (49.9,-29.4) node {${p_2^2}'$};
\draw [black] (31.6,-36.3) circle (3);
\draw (31.6,-36.3) node {${p_0^3}'$};
\draw [black] (31.6,-36.3) circle (2.4);
\draw [black] (40.7,-36.3) circle (3);
\draw (40.7,-36.3) node {${p_3^2}'$};
\draw [black] (49.9,-36.3) circle (3);
\draw (49.9,-36.3) node {${p_4^2}'$};
\draw [black] (33.783,-27.4) arc (116.36909:63.63091:5.329);
\fill [black] (38.52,-27.4) -- (38.02,-26.6) -- (37.58,-27.49);
\draw (36.15,-26.35) node [above] {$s$};
\draw [black] (42.759,-27.275) arc (119.33321:60.66679:5.187);
\fill [black] (47.84,-27.28) -- (47.39,-26.45) -- (46.9,-27.32);
\draw (45.3,-26.11) node [above] {$t$};
\draw [black] (47.5,-31.2) -- (43.1,-34.5);
\fill [black] (43.1,-34.5) -- (44.04,-34.42) -- (43.44,-33.62);
\draw (44.41,-32.35) node [above] {$s$};
\draw [black] (43.7,-36.3) -- (46.9,-36.3);
\fill [black] (46.9,-36.3) -- (46.1,-35.8) -- (46.1,-36.8);
\draw (45.3,-35.8) node [above] {$t$};
\draw [black] (47.064,-37.246) arc (-80.0072:-99.9928:10.168);
\fill [black] (43.54,-37.25) -- (44.24,-37.88) -- (44.41,-36.89);
\draw (45.3,-37.9) node [below] {$s$};
\draw [black] (37.7,-36.3) -- (34.6,-36.3);
\fill [black] (34.6,-36.3) -- (35.4,-36.8) -- (35.4,-35.8);
\draw (36.15,-35.8) node [above] {$a$};
\draw [black] (33.99,-34.49) -- (38.31,-31.21);
\fill [black] (38.31,-31.21) -- (37.37,-31.3) -- (37.97,-32.09);
\draw (35.26,-32.35) node [above] {$s$};
\draw [black] (22.9,-29.4) -- (28.6,-29.4);
\draw (22.4,-29.4) node [left] {$M'\abs{}f_1\mbox{ }=$};
\fill [black] (28.6,-29.4) -- (27.8,-28.9) -- (27.8,-29.9);
\end{tikzpicture}
\end{center}


==> new_figs/P_pr_f2.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31.6,-29.4) circle (3);
\draw (31.6,-29.4) node {${p_0^1}'$};
\draw [black] (40.7,-29.4) circle (3);
\draw (40.7,-29.4) node {${p_1^2}'$};
\draw [black] (40.7,-29.4) circle (2.4);
\draw [black] (49.9,-29.4) circle (3);
\draw (49.9,-29.4) node {${p_2^2}'$};
\draw [black] (49.9,-29.4) circle (2.4);
\draw [black] (31.6,-36.3) circle (3);
\draw (31.6,-36.3) node {${p_0^2}'$};
\draw [black] (31.6,-36.3) circle (2.4);
\draw [black] (40.7,-36.3) circle (3);
\draw (40.7,-36.3) node {${p_3^2}'$};
\draw [black] (40.7,-36.3) circle (2.4);
\draw [black] (49.9,-36.3) circle (3);
\draw (49.9,-36.3) node {${p_4^2}'$};
\draw [black] (49.9,-36.3) circle (2.4);
\draw [black] (33.783,-27.4) arc (116.36909:63.63091:5.329);
\fill [black] (38.52,-27.4) -- (38.02,-26.6) -- (37.58,-27.49);
\draw (36.15,-26.35) node [above] {$s$};
\draw [black] (42.759,-27.275) arc (119.33321:60.66679:5.187);
\fill [black] (47.84,-27.28) -- (47.39,-26.45) -- (46.9,-27.32);
\draw (45.3,-26.11) node [above] {$t$};
\draw [black] (47.5,-31.2) -- (43.1,-34.5);
\fill [black] (43.1,-34.5) -- (44.04,-34.42) -- (43.44,-33.62);
\draw (44.41,-32.35) node [above] {$s$};
\draw [black] (43.7,-36.3) -- (46.9,-36.3);
\fill [black] (46.9,-36.3) -- (46.1,-35.8) -- (46.1,-36.8);
\draw (45.3,-35.8) node [above] {$t$};
\draw [black] (47.064,-37.246) arc (-80.0072:-99.9928:10.168);
\fill [black] (43.54,-37.25) -- (44.24,-37.88) -- (44.41,-36.89);
\draw (45.3,-37.9) node [below] {$s$};
\draw [black] (37.7,-36.3) -- (34.6,-36.3);
\fill [black] (34.6,-36.3) -- (35.4,-36.8) -- (35.4,-35.8);
\draw (36.15,-35.8) node [above] {$a$};
\draw [black] (33.99,-34.49) -- (38.31,-31.21);
\fill [black] (38.31,-31.21) -- (37.37,-31.3) -- (37.97,-32.09);
\draw (35.26,-32.35) node [above] {$s$};
\draw [black] (22.9,-29.4) -- (28.6,-29.4);
\draw (22.4,-29.4) node [left] {$M'\abs{}f_2\mbox{ }=$};
\fill [black] (28.6,-29.4) -- (27.8,-28.9) -- (27.8,-29.9);
\end{tikzpicture}
\end{center}


==> new_figs/Pf1.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31.6,-29.4) circle (3);
\draw (31.6,-29.4) node {$p_0^1$};
\draw [black] (31.6,-36.3) circle (3);
\draw (31.6,-36.3) node {$p_0^3$};
\draw [black] (31.6,-36.3) circle (2.4);
\draw [black] (40.7,-36.3) circle (3);
\draw (40.7,-36.3) node {$p_1^2$};
\draw [black] (49.9,-36.3) circle (3);
\draw (49.9,-36.3) node {$p_2^2$};
\draw [black] (22.9,-29.4) -- (28.6,-29.4);
\draw (22.4,-29.4) node [left] {$M\abs{}f_1\mbox{ }=$};
\fill [black] (28.6,-29.4) -- (27.8,-28.9) -- (27.8,-29.9);
\draw [black] (34.581,-29.44) arc (78.13284:27.52532:7.745);
\fill [black] (39.86,-33.44) -- (39.93,-32.5) -- (39.04,-32.96);
\draw (38.56,-30.35) node [above] {$s$};
\draw [black] (37.899,-37.336) arc (-79.04746:-100.95254:9.203);
\fill [black] (34.4,-37.34) -- (35.09,-37.98) -- (35.28,-37);
\draw (36.15,-38) node [below] {$a$};
\draw [black] (34.6,-36.3) -- (37.7,-36.3);
\fill [black] (37.7,-36.3) -- (36.9,-35.8) -- (36.9,-36.8);
\draw (36.15,-35.8) node [above] {$s$};
\draw [black] (43.7,-36.3) -- (46.9,-36.3);
\fill [black] (46.9,-36.3) -- (46.1,-35.8) -- (46.1,-36.8);
\draw (45.3,-35.8) node [above] {$t$};
\draw [black] (47.043,-37.182) arc (-80.76477:-99.23523:10.858);
\fill [black] (43.56,-37.18) -- (44.27,-37.8) -- (44.43,-36.82);
\draw (45.3,-37.82) node [below] {$s$};
\end{tikzpicture}
\end{center}


==> new_figs/Pf2.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31.6,-29.4) circle (3);
\draw (31.6,-29.4) node {$p_0^1$};
\draw [black] (31.6,-36.3) circle (3);
\draw (31.6,-36.3) node {$p_0^2$};
\draw [black] (31.6,-36.3) circle (2.4);
\draw [black] (40.7,-36.3) circle (3);
\draw (40.7,-36.3) node {$p_1^2$};
\draw [black] (40.7,-36.3) circle (2.4);
\draw [black] (49.9,-36.3) circle (3);
\draw (49.9,-36.3) node {$p_2^2$};
\draw [black] (49.9,-36.3) circle (2.4);
\draw [black] (22.9,-29.4) -- (28.6,-29.4);
\draw (22.4,-29.4) node [left] {$M\abs{}f_2\mbox{ }=$};
\fill [black] (28.6,-29.4) -- (27.8,-28.9) -- (27.8,-29.9);
\draw [black] (34.581,-29.44) arc (78.13284:27.52532:7.745);
\fill [black] (39.86,-33.44) -- (39.93,-32.5) -- (39.04,-32.96);
\draw (38.56,-30.35) node [above] {$s$};
\draw [black] (37.899,-37.336) arc (-79.04746:-100.95254:9.203);
\fill [black] (34.4,-37.34) -- (35.09,-37.98) -- (35.28,-37);
\draw (36.15,-38) node [below] {$a$};
\draw [black] (34.6,-36.3) -- (37.7,-36.3);
\fill [black] (37.7,-36.3) -- (36.9,-35.8) -- (36.9,-36.8);
\draw (36.15,-35.8) node [above] {$s$};
\draw [black] (43.7,-36.3) -- (46.9,-36.3);
\fill [black] (46.9,-36.3) -- (46.1,-35.8) -- (46.1,-36.8);
\draw (45.3,-35.8) node [above] {$t$};
\draw [black] (47.043,-37.182) arc (-80.76477:-99.23523:10.858);
\fill [black] (43.56,-37.18) -- (44.27,-37.8) -- (44.43,-36.82);
\draw (45.3,-37.82) node [below] {$s$};
\end{tikzpicture}
\end{center}


==> new_figs/Xhat1-pr.tex <==
% !TEX root = ../main.tex
$g'_1(n) = \Xsum{\img{f}{M'_n}}{1} =$
\[
   \begin{cases}
    \frac{\negc{1}^{2 m} \left(2-\posc{5} m\right)-\posc{1}^{2 m} \left(\negc{5} m+2\right)}
      {4^{m} 5 \posc{0}}
      & n = 4m
      \\
      %
      \frac{2 \sqrt{2} \negc{1} \posc{1}^{2 m}-2 \negc{1}^{2 m+\frac{1}{2}}+4 \sqrt{2} \negc{5} m \left(\negc{1}^{2 m}+
      \posc{1}^{2 m}\right)+\left(\sqrt{\posc{1}}-2 \sqrt{2}\right) \negc{1}^{2 m+1}}
      {2^{2 m+3/2}5 \negc{5}}
      & n = 4m + 1
      \\
      %
      \frac{4 \sqrt{\negc{1}} \posc{1}^{2 m}-4 \negc{1}^{2 m+\frac{1}{2}}-8 \sqrt{5 \negc{1}} \left(\negc{1}^{2 m}+\posc{1}^{2 m}\right) m}
      {2^{2 m+1} 5 \negc{5} \sqrt{\posc{1}}}
      & n = 4m + 2
      \\
      \frac{-8 \sqrt{2 \negc{1}} \posc{1}^{2 m}+2 \negc{1}^{2 m+1}-4 \sqrt{2 \negc{1}} \left(\negc{5} \negc{1}^{2 m}+\posc{5}
      \posc{1}^{2 m}\right) m+\left(8 \sqrt{2}+\sqrt{\posc{1}}-
      \sqrt{5 \posc{1}}\right) \negc{1}^{2 m+\frac{1}{2}}}
      {2^{2 m+3/2} 5 \negc{5}\sqrt{\posc{1}}}
      & n = 4m + 3
   \end{cases}
\]


==> new_figs/Xhat1.tex <==
% !TEX root = ../main.tex

{
% \scriptsize
$g_1(n) = \Xsum{\img{f}{M_n}}{1} =$
\[
   \begin{cases}
       2^{\frac{n-9}{2}} \left(\left(\left(\sqrt{2} -2\right)(-1)^n+\sqrt{2}+2\right) n-
       2 \left(\left(\sqrt{2} -1\right)(-1)^n
       +\sqrt{2}+1\right)\right) & n>0 \\
       0 & n=0 \\
   \end{cases}
\]}
{
% \scriptsize
$g_2(n) = \Xsum{\img{f}{M_n}}{2} =$
\[
   \begin{cases}
       2^{\frac{n-5}{2}} \left(\sqrt{2} (-1)^n-2 (-1)^n+\sqrt{2}+2\right) (n-1) & n>0 \\
       0 & n=0 \\
   \end{cases}
\]}


==> new_figs/abp_rec.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (22.5,-33.2) circle (3);
\draw (22.5,-33.2) node {$r_0$};
\draw [black] (40.8,-33.2) circle (3);
\draw (40.8,-33.2) node {$r_1$};
\draw [black] (59.1,-33.2) circle (3);
\draw (59.1,-33.2) node {$r_2$};
\draw [black] (22.5,-48.4) circle (3);
\draw (22.5,-48.4) node {$r_5$};
\draw [black] (40.8,-48.4) circle (3);
\draw (40.8,-48.4) node {$r_4$};
\draw [black] (59.1,-48.4) circle (3);
\draw (59.1,-48.4) node {$r_3$};
\draw [black] (25.5,-33.2) -- (37.8,-33.2);
\fill [black] (37.8,-33.2) -- (37,-32.7) -- (37,-33.7);
\draw (31.65,-32.7) node [above] {$p'_0?$};
\draw [black] (43.8,-33.2) -- (56.1,-33.2);
\fill [black] (56.1,-33.2) -- (55.3,-32.7) -- (55.3,-33.7);
\draw (49.95,-32.7) node [above] {$\textit{deliver}!$};
\draw [black] (60.871,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (60.87,-45.99) -- (61.69,-45.53) -- (60.81,-45.05);
\draw (62.69,-40.8) node [right] {$a_0!$};
\draw [black] (20.721,-45.996) arc (-151.41152:-208.58848:10.859);
\fill [black] (20.72,-35.6) -- (19.9,-36.07) -- (20.78,-36.55);
\draw (18.9,-40.8) node [left] {$a_1!$};
\draw [black] (56.1,-48.4) -- (43.8,-48.4);
\fill [black] (43.8,-48.4) -- (44.6,-48.9) -- (44.6,-47.9);
\draw (49.95,-48.9) node [below] {$p'_1?$};
\draw [black] (24.271,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (24.27,-45.99) -- (25.09,-45.53) -- (24.21,-45.05);
\draw (26.09,-40.8) node [right] {$p'_1?$};
\draw [black] (57.353,-45.973) arc (-152.04582:-207.95418:11.034);
\fill [black] (57.35,-35.63) -- (56.54,-36.1) -- (57.42,-36.57);
\draw (55.57,-40.8) node [left] {$p'_0?$};
\draw [black] (13.8,-33.2) -- (19.5,-33.2);
\draw (13.3,-33.2) node [left] {$\textit{Rec}_H\mbox{ }:=$};
\fill [black] (19.5,-33.2) -- (18.7,-32.7) -- (18.7,-33.7);
\draw [black] (37.8,-48.4) -- (25.5,-48.4);
\fill [black] (25.5,-48.4) -- (26.3,-48.9) -- (26.3,-47.9);
\draw (31.65,-48.9) node [below] {$\textit{deliver}!$};
\end{tikzpicture}
\end{center}


==> new_figs/abp_rec_pr.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (22.5,-33.2) circle (3);
\draw (22.5,-33.2) node {$r_0$};
\draw [black] (40.8,-33.2) circle (3);
\draw (40.8,-33.2) node {$r_1$};
\draw [black] (59.1,-33.2) circle (3);
\draw (59.1,-33.2) node {$r_2$};
\draw [black] (22.5,-48.4) circle (3);
\draw (22.5,-48.4) node {$r_5$};
\draw [black] (40.8,-48.4) circle (3);
\draw (40.8,-48.4) node {$r_4$};
\draw [black] (59.1,-48.4) circle (3);
\draw (59.1,-48.4) node {$r_3$};
\draw [black] (25.5,-33.2) -- (37.8,-33.2);
\fill [black] (37.8,-33.2) -- (37,-32.7) -- (37,-33.7);
\draw (31.65,-32.7) node [above] {$p'_0?$};
\draw [black] (43.8,-33.2) -- (56.1,-33.2);
\fill [black] (56.1,-33.2) -- (55.3,-32.7) -- (55.3,-33.7);
\draw (49.95,-32.7) node [above] {$\textit{deliver}!$};
\draw [black] (60.871,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (60.87,-45.99) -- (61.69,-45.53) -- (60.81,-45.05);
\draw (62.69,-40.8) node [right] {$a_0!$};
\draw [black] (20.721,-45.996) arc (-151.41152:-208.58848:10.859);
\fill [black] (20.72,-35.6) -- (19.9,-36.07) -- (20.78,-36.55);
\draw (18.9,-40.8) node [left] {$a_1!$};
\draw [black] (56.1,-48.4) -- (43.8,-48.4);
\fill [black] (43.8,-48.4) -- (44.6,-48.9) -- (44.6,-47.9);
\draw (49.95,-48.9) node [below] {$p'_1?$};
\draw [black] (38.49,-46.48) -- (24.81,-35.12);
\fill [black] (24.81,-35.12) -- (25.1,-36.01) -- (25.74,-35.24);
\draw (35.27,-40.31) node [above] {$\textit{deliver}!$};
\draw [black] (24.271,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (24.27,-45.99) -- (25.09,-45.53) -- (24.21,-45.05);
\draw (26.09,-40.8) node [right] {$p'_1?$};
\draw [black] (57.353,-45.973) arc (-152.04582:-207.95418:11.034);
\fill [black] (57.35,-35.63) -- (56.54,-36.1) -- (57.42,-36.57);
\draw (55.57,-40.8) node [left] {$p'_0?$};
\draw [black] (13.8,-33.2) -- (19.5,-33.2);
\draw (13.3,-33.2) node [left] {$\textit{Rec}_A\mbox{ }:=$};
\fill [black] (19.5,-33.2) -- (18.7,-32.7) -- (18.7,-33.7);
\end{tikzpicture}
\end{center}


==> new_figs/abp_sndr.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_1$};
\draw [black] (40.3,-17.1) circle (3);
\draw (40.3,-17.1) node {$s_2$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_3$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_4$};
\draw [black] (22,-41.4) circle (3);
\draw (22,-41.4) node {$s_7$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (2.477,-26.52) arc (234:-54:2.25);
\draw (3.8,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (5.12,-26.52) -- (6,-26.17) -- (5.19,-25.58);
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {$\textit{send}?$};
\draw [black] (24.423,-15.341) arc (119.66327:60.33673:13.593);
\fill [black] (37.88,-15.34) -- (37.43,-14.51) -- (36.93,-15.38);
\draw (31.15,-13.06) node [above] {$p_0!$};
\draw [black] (43.3,-17.1) -- (55.6,-17.1);
\fill [black] (55.6,-17.1) -- (54.8,-16.6) -- (54.8,-17.6);
\draw (49.45,-16.6) node [above] {$a'_0?$};
\draw [black] (61.1,-18.75) -- (74.4,-27.55);
\fill [black] (74.4,-27.55) -- (74.01,-26.69) -- (73.45,-27.52);
\draw (64.97,-23.65) node [below] {$\textit{done}!$};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (64.97,-34.8) node [above] {$\textit{send}?$};
\draw [black] (42.7,-39.611) arc (120.28318:59.71682:13.385);
\fill [black] (42.7,-39.61) -- (43.64,-39.64) -- (43.14,-38.78);
\draw (49.45,-37.28) node [above] {$p_1!$};
\draw [black] (37.3,-41.4) -- (25,-41.4);
\fill [black] (25,-41.4) -- (25.8,-41.9) -- (25.8,-40.9);
\draw (31.15,-41.9) node [below] {$a'_1?$};
\draw [black] (19.51,-39.73) -- (6.29,-30.87);
\fill [black] (6.29,-30.87) -- (6.68,-31.73) -- (7.23,-30.9);
\draw (15.68,-34.8) node [above] {$\textit{done}!$};
\draw [black] (37.877,-18.859) arc (-60.33673:-119.66327:13.593);
\fill [black] (24.42,-18.86) -- (24.87,-19.69) -- (25.37,-18.82);
\draw (31.15,-21.14) node [below] {$\textit{timeout}?$};
\draw [black] (56.2,-43.189) arc (-59.71682:-120.28318:13.385);
\fill [black] (56.2,-43.19) -- (55.26,-43.16) -- (55.76,-44.02);
\draw (49.45,-45.52) node [below] {$\textit{timeout}?$};
\draw [black] (5.123,-31.88) arc (54:-234:2.25);
\draw (3.8,-36.45) node [below] {$\textit{timeout}?$};
\fill [black] (2.48,-31.88) -- (1.6,-32.23) -- (2.41,-32.82);
\draw [black] (41.623,-44.08) arc (54:-234:2.25);
\draw (40.3,-48.65) node [below] {$\textit{send}?$};
\fill [black] (38.98,-44.08) -- (38.1,-44.43) -- (38.91,-45.02);
\draw [black] (38.977,-38.72) arc (234:-54:2.25);
\draw (40.3,-34.15) node [above] {$a'_0?$};
\fill [black] (41.62,-38.72) -- (42.5,-38.37) -- (41.69,-37.78);
\draw [black] (78.223,-31.88) arc (54:-234:2.25);
\draw (76.9,-36.45) node [below] {$\textit{timeout}?$};
\fill [black] (75.58,-31.88) -- (74.7,-32.23) -- (75.51,-32.82);
\draw [black] (75.577,-26.52) arc (234:-54:2.25);
\draw (76.9,-21.95) node [above] {$a'_0?,a'_1?$};
\fill [black] (78.22,-26.52) -- (79.1,-26.17) -- (78.29,-25.58);
\draw [black] (38.977,-14.42) arc (234:-54:2.25);
\draw (40.3,-9.85) node [above] {$a'_1?$};
\fill [black] (41.62,-14.42) -- (42.5,-14.07) -- (41.69,-13.48);
\draw [black] (41.623,-19.78) arc (54:-234:2.25);
\draw (40.3,-24.35) node [below] {$\textit{send}?$};
\fill [black] (38.98,-19.78) -- (38.1,-20.13) -- (38.91,-20.72);
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sndr}_H\mbox{ }:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
\end{center}


==> new_figs/abp_sndr_pr.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_4$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_1$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_2$};
\draw [black] (22,-47.5) circle (3);
\draw (22,-47.5) node {$s_7$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (40.3,-29.2) circle (3);
\draw (40.3,-29.2) node {$s_3$};
\draw [black] (2.477,-26.52) arc (234:-54:2.25);
\draw (3.8,-21.95) node [above] {$a'_0?,a'_1?$};
\fill [black] (5.12,-26.52) -- (6,-26.17) -- (5.19,-25.58);
\draw [black] (5.123,-31.88) arc (54:-234:2.25);
\draw (3.8,-36.45) node [below] {$\textit{timeout}?$};
\fill [black] (2.48,-31.88) -- (1.6,-32.23) -- (2.41,-32.82);
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {$\textit{send}?$};
\draw [black] (25,-17.1) -- (55.6,-17.1);
\fill [black] (55.6,-17.1) -- (54.8,-16.6) -- (54.8,-17.6);
\draw (40.3,-17.6) node [below] {$a'_0?$};
\draw [black] (61.1,-18.75) -- (74.4,-27.55);
\fill [black] (74.4,-27.55) -- (74.01,-26.69) -- (73.45,-27.52);
\draw (64.97,-23.65) node [below] {$\textit{done}!$};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (63.36,-34.8) node [above] {$send?,a'_1?$};
\draw [black] (56.178,-43.159) arc (-60.33059:-119.66941:13.591);
\fill [black] (42.72,-43.16) -- (43.17,-43.99) -- (43.66,-43.12);
\draw (49.45,-45.44) node [below] {$p_1!$};
\draw [black] (37.45,-42.35) -- (24.85,-46.55);
\fill [black] (24.85,-46.55) -- (25.76,-46.77) -- (25.45,-45.82);
\draw (32.81,-45.02) node [below] {$a'_1?$};
\draw [black] (37.45,-40.45) -- (6.65,-30.15);
\fill [black] (6.65,-30.15) -- (7.25,-30.88) -- (7.56,-29.93);
\draw (24.53,-34.7) node [above] {$\textit{send}?$};
\draw [black] (19.88,-45.37) -- (5.92,-31.33);
\fill [black] (5.92,-31.33) -- (6.13,-32.25) -- (6.83,-31.54);
\draw (12.38,-39.83) node [left] {$\textit{done}!$};
\draw [black] (24.5,-18.75) -- (37.8,-27.55);
\fill [black] (37.8,-27.55) -- (37.41,-26.69) -- (36.85,-27.52);
\draw (35.15,-22.65) node [above] {$\textit{timeout}?$};
\draw [black] (37.319,-28.884) arc (-100.14368:-146.80185:20.981);
\fill [black] (23.46,-19.72) -- (23.48,-20.66) -- (24.31,-20.11);
\draw (27.81,-26.23) node [below] {$p_0!$};
\draw [black] (22.739,-14.205) arc (193.40804:-94.59196:2.25);
\draw (29.18,-11.48) node [above] {$\textit{send}?$};
\fill [black] (24.75,-15.93) -- (25.64,-16.23) -- (25.41,-15.25);
\draw [black] (19.202,-16.051) arc (277.19112:-10.80888:2.25);
\draw (15.5,-11.69) node [above] {$a'_1?$};
\fill [black] (21.13,-14.24) -- (21.53,-13.38) -- (20.53,-13.51);
\draw [black] (75.577,-26.52) arc (234:-54:2.25);
\draw (76.9,-21.95) node [above] {$a'_0?$};
\fill [black] (78.22,-26.52) -- (79.1,-26.17) -- (78.29,-25.58);
\draw [black] (78.223,-31.88) arc (54:-234:2.25);
\draw (76.9,-36.45) node [below] {$\textit{timeout}?$};
\fill [black] (75.58,-31.88) -- (74.7,-32.23) -- (75.51,-32.82);
\draw [black] (42.697,-39.606) arc (120.37251:59.62749:13.356);
\fill [black] (56.2,-39.61) -- (55.77,-38.77) -- (55.26,-39.63);
\draw (49.45,-37.27) node [above] {$a'_0?,timeout?$};
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sndr}_A\mbox{ }:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
\end{center}


==> new_figs/comm-fit1-param.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_1^1$};
\draw [black] (40,-22.8) circle (3);
\draw (40,-22.8) node {$f_1^2$};
\draw [black] (49.1,-28.1) circle (3);
\draw (49.1,-28.1) node {$f_1^3$};
\draw [black] (49.1,-28.1) circle (2.4);
\draw [black] (33.59,-26.58) -- (37.41,-24.32);
\fill [black] (37.41,-24.32) -- (36.47,-24.3) -- (36.98,-25.16);
\draw (35.5,-25.95) node [below] {$L$};
\draw [black] (37.044,-23.238) arc (306.1666:18.1666:2.25);
\draw (32.81,-20.06) node [left] {$\overline{R}$};
\fill [black] (37.85,-20.72) -- (37.79,-19.78) -- (36.98,-20.37);
\draw [black] (42.961,-23.21) arc (73.78871:45.77674:10.33);
\fill [black] (47.28,-25.73) -- (47.06,-24.81) -- (46.36,-25.53);
\draw (46.22,-23.7) node [above] {$R$};
\draw [black] (28.176,-27.123) arc (278.64042:-9.35958:2.25);
\draw (24.76,-22.82) node [above] {$\overline{L}$};
\fill [black] (30.06,-25.26) -- (30.43,-24.4) -- (29.44,-24.55);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_1\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (46.51,-26.59) -- (42.59,-24.31);
\fill [black] (42.59,-24.31) -- (43.03,-25.14) -- (43.54,-24.28);
\draw (43.66,-25.95) node [below] {$L$};
\draw [black] (46.342,-29.273) arc (-71.32758:-108.67242:19.653);
\fill [black] (33.76,-29.27) -- (34.36,-30) -- (34.68,-29.06);
\draw (40.05,-30.81) node [below] {$\overline{L}$};
\end{tikzpicture}
\end{center}


==> new_figs/comm-fit1.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_1^1$};
\draw [black] (40,-22.8) circle (3);
\draw (40,-22.8) node {$f_1^2$};
\draw [black] (49.1,-28.1) circle (3);
\draw (49.1,-28.1) node {$f_1^3$};
\draw [black] (49.1,-28.1) circle (2.4);
\draw [black] (33.59,-26.58) -- (37.41,-24.32);
\fill [black] (37.41,-24.32) -- (36.47,-24.3) -- (36.98,-25.16);
\draw (35.5,-25.95) node [below] {$s$};
\draw [black] (37.044,-23.238) arc (306.1666:18.1666:2.25);
\draw (32.81,-20.06) node [left] {$s,t$};
\fill [black] (37.85,-20.72) -- (37.79,-19.78) -- (36.98,-20.37);
\draw [black] (42.961,-23.21) arc (73.78871:45.77674:10.33);
\fill [black] (47.28,-25.73) -- (47.06,-24.81) -- (46.36,-25.53);
\draw (46.22,-23.7) node [above] {$a$};
\draw [black] (28.176,-27.123) arc (278.64042:-9.35958:2.25);
\draw (24.76,-22.82) node [above] {$a,t$};
\fill [black] (30.06,-25.26) -- (30.43,-24.4) -- (29.44,-24.55);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_1\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (46.51,-26.59) -- (42.59,-24.31);
\fill [black] (42.59,-24.31) -- (43.03,-25.14) -- (43.54,-24.28);
\draw (43.66,-25.95) node [below] {$s$};
\draw [black] (46.342,-29.273) arc (-71.32758:-108.67242:19.653);
\fill [black] (33.76,-29.27) -- (34.36,-30) -- (34.68,-29.06);
\draw (40.05,-30.81) node [below] {$a,t$};
\end{tikzpicture}
\end{center}


==> new_figs/comm-fit2-param.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_2^1$};
\draw [black] (43.2,-28.1) circle (3);
\draw (43.2,-28.1) node {$f_2^2$};
\draw [black] (43.2,-28.1) circle (2.4);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_2\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (34,-28.1) -- (40.2,-28.1);
\fill [black] (40.2,-28.1) -- (39.4,-27.6) -- (39.4,-28.6);
\draw (37.1,-30.6) node [below] {$\Sigma$};
\draw [black] (45.88,-26.777) arc (144:-144:2.25);
\draw (50.45,-28.1) node [right] {$\Sigma$};
\fill [black] (45.88,-29.42) -- (46.23,-30.3) -- (46.82,-29.49);
\end{tikzpicture}
\end{center}


==> new_figs/comm-fit2.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-28.1) circle (3);
\draw (31,-28.1) node {$f_2^1$};
\draw [black] (43.2,-28.1) circle (3);
\draw (43.2,-28.1) node {$f_2^2$};
\draw [black] (43.2,-28.1) circle (2.4);
\draw [black] (22.1,-28.1) -- (28,-28.1);
\draw (21.6,-28.1) node [left] {$f_2\mbox{ }:=$};
\fill [black] (28,-28.1) -- (27.2,-27.6) -- (27.2,-28.6);
\draw [black] (34,-28.1) -- (40.2,-28.1);
\fill [black] (40.2,-28.1) -- (39.4,-27.6) -- (39.4,-28.6);
\draw (37.1,-30.6) node [below] {$s,t,a$};
\draw [black] (45.88,-26.777) arc (144:-144:2.25);
\draw (50.45,-28.1) node [right] {$s,t,a$};
\fill [black] (45.88,-29.42) -- (46.23,-30.3) -- (46.82,-29.49);
\end{tikzpicture}
\end{center}


==> new_figs/fit-repr.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (51.6,-29.2) circle (3);
\draw (51.6,-29.2) node {$f_2^0$};
\draw [black] (15.3,-29.2) circle (3);
\draw (15.3,-29.2) node {$f_1^0$};
\draw [black] (27.5,-29.2) circle (3);
\draw (27.5,-29.2) node {$f_1^1$};
\draw [black] (27.5,-29.2) circle (2.4);
\draw [black] (63.8,-29.2) circle (3);
\draw (63.8,-29.2) node {$f_2^0$};
\draw [black] (63.8,-29.2) circle (2.4);
\draw [black] (6.6,-29.2) -- (12.3,-29.2);
\draw (6.1,-29.2) node [left] {$f_1:=$};
\fill [black] (12.3,-29.2) -- (11.5,-28.7) -- (11.5,-29.7);
\draw [black] (42.6,-29.2) -- (48.6,-29.2);
\draw (42.1,-29.2) node [left] {$f_2:=$};
\fill [black] (48.6,-29.2) -- (47.8,-28.7) -- (47.8,-29.7);
\draw [black] (13.977,-26.52) arc (234:-54:2.25);
\draw (15.3,-21.95) node [above] {$0$};
\fill [black] (16.62,-26.52) -- (17.5,-26.17) -- (16.69,-25.58);
\draw [black] (26.177,-26.52) arc (234:-54:2.25);
\draw (27.5,-21.95) node [above] {$\$$};
\fill [black] (28.82,-26.52) -- (29.7,-26.17) -- (28.89,-25.58);
\draw [black] (62.477,-26.52) arc (234:-54:2.25);
\draw (63.8,-21.95) node [above] {$0,\$$};
\fill [black] (65.12,-26.52) -- (66,-26.17) -- (65.19,-25.58);
\draw [black] (17.538,-27.231) arc (120.15965:59.84035:7.687);
\fill [black] (25.26,-27.23) -- (24.82,-26.4) -- (24.32,-27.26);
\draw (21.4,-25.69) node [above] {$\$$};
\draw [black] (25.303,-31.213) arc (-58.88262:-121.11738:7.552);
\fill [black] (17.5,-31.21) -- (17.92,-32.05) -- (18.44,-31.2);
\draw (21.4,-32.8) node [below] {$0$};
\draw [black] (54.6,-29.2) -- (60.8,-29.2);
\fill [black] (60.8,-29.2) -- (60,-28.7) -- (60,-29.7);
\draw (57.7,-29.7) node [below] {$0,\$$};
\end{tikzpicture}
\end{center}


==> new_figs/protocol-B.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20.3,-22.4) circle (3);
\draw (20.3,-22.4) node {$b_0$};
\draw [black] (32.5,-22.4) circle (3);
\draw (32.5,-22.4) node {$b_1$};
\draw [black] (44.7,-22.4) circle (3);
\draw (44.7,-22.4) node {$b_2$};
\draw [black] (22.538,-20.431) arc (120.16829:59.83171:7.685);
\fill [black] (30.26,-20.43) -- (29.82,-19.6) -- (29.32,-20.46);
\draw (26.4,-18.89) node [above] {$s?$};
\draw [black] (15.3,-22.4) -- (17.3,-22.4);
% \draw (10.8,-22.4) node [left] {$B\mbox{ }:=$};
\fill [black] (17.3,-22.4) -- (16.5,-21.9) -- (16.5,-22.9);
\draw [black] (34.677,-20.365) arc (121.59519:58.40481:7.488);
\fill [black] (42.52,-20.36) -- (42.1,-19.52) -- (41.58,-20.37);
\draw (38.6,-18.75) node [above] {$s?$};
\draw [black] (42.188,-24.035) arc (-61.22071:-118.77929:20.123);
\fill [black] (22.81,-24.03) -- (23.27,-24.86) -- (23.75,-23.98);
\draw (32.5,-27.02) node [below] {$a!$};
% self-loop added manually
\draw [black] (47.38,-21.077) arc (144:-144:2.25);
% \draw (51.95,-22.4) node [right] {$s?$};
\draw (48.505,-18.75) node [right] {$s?$};
\fill [black] (47.38,-23.72) -- (47.73,-24.6) -- (48.32,-23.79);
\end{tikzpicture}
\end{center}


==> new_figs/protocol-E.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20.3,-22.4) circle (3);
\draw (20.3,-22.4) node {$s_0$};
\draw [black] (44.7,-22.4) circle (3);
\draw (44.7,-22.4) node {$s_2$};
\draw [black] (32.5,-22.4) circle (3);
\draw (32.5,-22.4) node {$s_1$};
\draw [black] (22.538,-20.431) arc (120.16829:59.83171:7.685);
\fill [black] (30.26,-20.43) -- (29.82,-19.6) -- (29.32,-20.46);
\draw (26.4,-18.89) node [above] {$s!$};
\draw [black] (34.685,-20.373) arc (121.41673:58.58327:7.512);
\fill [black] (42.52,-20.37) -- (42.09,-19.53) -- (41.57,-20.38);
\draw (38.6,-18.77) node [above] {$t$};
\draw [black] (30.276,-24.385) arc (-59.49707:-120.50293:7.637);
\fill [black] (22.52,-24.39) -- (22.96,-25.22) -- (23.47,-24.36);
\draw (26.4,-25.94) node [below] {$a?$};
\draw [black] (42.454,-24.36) arc (-60.03415:-119.96585:7.715);
\fill [black] (34.75,-24.36) -- (35.19,-25.19) -- (35.69,-24.33);
\draw (38.6,-25.89) node [below] {$s!$};
\draw [black] (15.3,-22.4) -- (17.3,-22.4);
% \draw (10.8,-22.4) node [left] {$E\mbox{ }:=$};
\fill [black] (17.3,-22.4) -- (16.5,-21.9) -- (16.5,-22.9);
\end{tikzpicture}
\end{center}


==> new_figs/protocol-G.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20.3,-22.4) circle (3);
\draw (20.3,-22.4) node {$g_0$};
\draw [black] (32.5,-22.4) circle (3);
\draw (32.5,-22.4) node {$g_1$};
\draw [black] (22.538,-20.431) arc (120.16829:59.83171:7.685);
\fill [black] (30.26,-20.43) -- (29.82,-19.6) -- (29.32,-20.46);
\draw (26.4,-18.89) node [above] {$s?$};
\draw [black] (30.276,-24.385) arc (-59.49707:-120.50293:7.637);
\fill [black] (22.52,-24.39) -- (22.96,-25.22) -- (23.47,-24.36);
\draw (26.4,-25.94) node [below] {$a!$};
\draw [black] (15.3,-22.4) -- (17.3,-22.4);
% \draw (10.8,-22.4) node [left] {$G\mbox{ }:=$};
\fill [black] (17.3,-22.4) -- (16.5,-21.9) -- (16.5,-22.9);
\draw [black] (35.18,-21.077) arc (144:-144:2.25);
% self-loop label moved to top
\draw (36.305,-18.75) node [right] {$s?$};
\fill [black] (35.18,-23.72) -- (35.53,-24.6) -- (36.12,-23.79);
\end{tikzpicture}
\end{center}


==> new_figs/protocol-P.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20.3,-22.4) circle (3);
\draw (20.3,-22.4) node {$p_0$};
\draw [black] (44.7,-22.4) circle (3);
\draw (44.7,-22.4) node {$p_2$};
\draw [black] (32.5,-22.4) circle (3);
\draw (32.5,-22.4) node {$p_1$};
\draw [black] (22.538,-20.431) arc (120.16829:59.83171:7.685);
\fill [black] (30.26,-20.43) -- (29.82,-19.6) -- (29.32,-20.46);
\draw (26.4,-18.89) node [above] {$s$};
\draw [black] (34.685,-20.373) arc (121.41673:58.58327:7.512);
\fill [black] (42.52,-20.37) -- (42.09,-19.53) -- (41.57,-20.38);
\draw (38.6,-18.77) node [above] {$t$};
\draw [black] (30.276,-24.385) arc (-59.49707:-120.50293:7.637);
\fill [black] (22.52,-24.39) -- (22.96,-25.22) -- (23.47,-24.36);
\draw (26.4,-25.94) node [below] {$a$};
\draw [black] (42.454,-24.36) arc (-60.03415:-119.96585:7.715);
\fill [black] (34.75,-24.36) -- (35.19,-25.19) -- (35.69,-24.33);
\draw (38.6,-25.89) node [below] {$s$};
\draw [black] (15.3,-22.4) -- (17.3,-22.4);
% \draw (10.8,-22.4) node [left] {$M\mbox{ }:=$};
\fill [black] (17.3,-22.4) -- (16.5,-21.9) -- (16.5,-22.9);
\end{tikzpicture}
\end{center}


==> new_figs/protocol-P_pr.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20.3,-22.4) circle (3);
\draw (20.3,-22.4) node {$p_0'$};
\draw [black] (32.5,-22.4) circle (3);
\draw (32.5,-22.4) node {$p_1'$};
\draw [black] (44.7,-22.4) circle (3);
\draw (44.7,-22.4) node {$p_2'$};
\draw [black] (32.5,-31.5) circle (3);
\draw (32.5,-31.5) node {$p_3'$};
\draw [black] (44.7,-31.5) circle (3);
\draw (44.7,-31.5) node {$p_4'$};
\draw [black] (15.3,-22.4) -- (17.3,-22.4);
% \draw (10.8,-22.4) node [left] {$M'\mbox{ }:=$};
\fill [black] (17.3,-22.4) -- (16.5,-21.9) -- (16.5,-22.9);
\draw [black] (23.14,-21.45) arc (102.69278:77.30722:14.835);
\fill [black] (29.66,-21.45) -- (28.99,-20.79) -- (28.77,-21.76);
\draw (26.4,-20.59) node [above] {$s$};
\draw [black] (35.366,-21.528) arc (101.58491:78.41509:16.104);
\fill [black] (41.83,-21.53) -- (41.15,-20.88) -- (40.95,-21.86);
\draw (38.6,-20.7) node [above] {$t$};
\draw [black] (42.3,-24.19) -- (34.9,-29.71);
\fill [black] (34.9,-29.71) -- (35.84,-29.63) -- (35.25,-28.83);
\draw (37.71,-26.45) node [above] {$s$};
\draw [black] (30.1,-29.71) -- (22.7,-24.19);
\fill [black] (22.7,-24.19) -- (23.05,-25.07) -- (23.64,-24.27);
\draw (27.35,-26.45) node [above] {$a$};
\draw [black] (41.82,-32.327) arc (-79.04745:-100.95255:16.949);
\fill [black] (35.38,-32.33) -- (36.07,-32.97) -- (36.26,-31.99);
\draw (38.6,-33.14) node [below] {$s$};
\draw [black] (35.465,-31.051) arc (95.82137:84.17863:30.908);
\fill [black] (41.73,-31.05) -- (40.99,-30.47) -- (40.89,-31.47);
\draw (38.6,-30.39) node [above] {$t$};
\end{tikzpicture}
\end{center}


==> new_figs/rec-P-tree.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3,-32.8) circle (3);
\draw (3,-32.8) node {$s_0$};
\draw [black] (13.6,-32.8) circle (3);
\draw (13.6,-32.8) node {$s_1$};
\draw [black] (13.6,-32.8) circle (2.4);
\draw [black] (24.3,-32.8) circle (3);
\draw (24.3,-32.8) node {$s_0$};
\draw [black] (34.9,-32.8) circle (3);
\draw (34.9,-32.8) node {$s_0$};
\draw [black] (55.7,-32.8) circle (3);
\draw (55.7,-32.8) node {$s_0$};
\draw [black] (66.3,-32.8) circle (3);
\draw (66.3,-32.8) node {$s_1$};
\draw [black] (66.3,-32.8) circle (2.4);
\draw [black] (76.9,-32.8) circle (3);
\draw (76.9,-32.8) node {$s_0$};
\draw [black] (8.2,-25.3) circle (3);
\draw (8.2,-25.3) node {$s_0$};
\draw [black] (24.3,-25.3) circle (3);
\draw (24.3,-25.3) node {$s_1$};
\draw [black] (24.3,-25.3) circle (2.4);
\draw [black] (40,-25.3) circle (3);
\draw (40,-25.3) node {$s_0$};
\draw [black] (61,-25.3) circle (3);
\draw (61,-25.3) node {$s_0$};
\draw [black] (76.9,-25.3) circle (3);
\draw (76.9,-25.3) node {$s_1$};
\draw [black] (76.9,-25.3) circle (2.4);
\draw [black] (16.2,-17.7) circle (3);
\draw (16.2,-17.7) node {$s_0$};
\draw [black] (40,-17.7) circle (3);
\draw (40,-17.7) node {$s_1$};
\draw [black] (40,-17.7) circle (2.4);
\draw [black] (68.9,-17.7) circle (3);
\draw (68.9,-17.7) node {$s_0$};
\draw [black] (28.1,-9.9) circle (3);
\draw (28.1,-9.9) node {$s_0$};
\draw [black] (68.9,-9.9) circle (3);
\draw (68.9,-9.9) node {$s_1$};
\draw [black] (68.9,-9.9) circle (2.4);
\draw [black] (48.3,-3.1) circle (3);
\draw (48.3,-3.1) node {$s_0$};
\draw [black] (45.2,-32.8) circle (3);
\draw (45.2,-32.8) node {$s_1$};
\draw [black] (45.2,-32.8) circle (2.4);
\draw [black] (6.49,-27.77) -- (4.71,-30.33);
\fill [black] (4.71,-30.33) -- (5.58,-29.96) -- (4.75,-29.39);
\draw [black] (9.95,-27.73) -- (11.85,-30.37);
\fill [black] (11.85,-30.37) -- (11.79,-29.42) -- (10.97,-30.01);
\draw [black] (24.3,-28.3) -- (24.3,-29.8);
\fill [black] (24.3,-29.8) -- (24.8,-29) -- (23.8,-29);
\draw [black] (38.31,-27.78) -- (36.59,-30.32);
\fill [black] (36.59,-30.32) -- (37.45,-29.94) -- (36.62,-29.38);
\draw [black] (59.27,-27.75) -- (57.43,-30.35);
\fill [black] (57.43,-30.35) -- (58.3,-29.99) -- (57.48,-29.41);
\draw [black] (62.73,-27.75) -- (64.57,-30.35);
\fill [black] (64.57,-30.35) -- (64.52,-29.41) -- (63.7,-29.99);
\draw [black] (76.9,-28.3) -- (76.9,-29.8);
\fill [black] (76.9,-29.8) -- (77.4,-29) -- (76.4,-29);
\draw [black] (14.03,-19.77) -- (10.37,-23.23);
\fill [black] (10.37,-23.23) -- (11.3,-23.05) -- (10.61,-22.32);
\draw [black] (18.39,-19.75) -- (22.11,-23.25);
\fill [black] (22.11,-23.25) -- (21.87,-22.34) -- (21.19,-23.06);
\draw [black] (40,-20.7) -- (40,-22.3);
\fill [black] (40,-22.3) -- (40.5,-21.5) -- (39.5,-21.5);
\draw [black] (66.74,-19.78) -- (63.16,-23.22);
\fill [black] (63.16,-23.22) -- (64.09,-23.03) -- (63.39,-22.31);
\draw [black] (71.07,-19.77) -- (74.73,-23.23);
\fill [black] (74.73,-23.23) -- (74.49,-22.32) -- (73.8,-23.05);
\draw [black] (25.59,-11.54) -- (18.71,-16.06);
\fill [black] (18.71,-16.06) -- (19.65,-16.04) -- (19.1,-15.2);
\draw [black] (30.61,-11.54) -- (37.49,-16.06);
\fill [black] (37.49,-16.06) -- (37.1,-15.2) -- (36.55,-16.04);
\draw [black] (45.46,-4.06) -- (30.94,-8.94);
\fill [black] (30.94,-8.94) -- (31.86,-9.16) -- (31.54,-8.21);
\draw [black] (51.15,-4.04) -- (66.05,-8.96);
\fill [black] (66.05,-8.96) -- (65.45,-8.23) -- (65.13,-9.18);
\draw [black] (68.9,-12.9) -- (68.9,-14.7);
\fill [black] (68.9,-14.7) -- (69.4,-13.9) -- (68.4,-13.9);
\draw [black] (41.71,-27.77) -- (43.49,-30.33);
\fill [black] (43.49,-30.33) -- (43.45,-29.39) -- (42.62,-29.96);
% start state arrow
\draw [black] (48.3,1.5) -- (48.3,0);
\fill [black] (48.3,0) -- (48.8,0.8) -- (47.8,0.8);
\draw (48.3,3.7) node {$\textit{Tree}(P)$};
% #transitions
\draw (-4,3.7) node {$\underline{n}$};
\draw (-4,-3.1) node {$0$};
\draw (-4,-9.9) node {$1$};
\draw (-4,-17.7) node {$2$};
\draw (-4,-25.3) node {$3$};
\draw (-4,-32.8) node {$4$};
% delim
\draw [dotted] (-1.5,5) -- (-1.5,-34);
%
\draw [dotted] (-1.1,-3.1) -- (45.3,-3.1);
\draw [dotted] (-1.1,-9.9) -- (25.1,-9.9);
\draw [dotted] (-1.1,-17.7) -- (13.2,-17.7);
\draw [dotted] (-1.1,-25.3) -- (5.2,-25.3);
\draw [dotted] (-1.1,-32.8) -- (0,-32.8);
\end{tikzpicture}
\end{center}


==> new_figs/rec-P.tex <==
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15.3,-29.2) circle (3);
\draw (15.3,-29.2) node {$s_0$};
\draw [black] (27.5,-29.2) circle (3);
\draw (27.5,-29.2) node {$s_1$};
\draw [black] (27.5,-29.2) circle (2.4);
\draw [black] (6.6,-29.2) -- (12.3,-29.2);
\draw (6.1,-29.2) node [left] {$P\mbox{ }:=$};
\fill [black] (12.3,-29.2) -- (11.5,-28.7) -- (11.5,-29.7);
\draw [black] (13.977,-26.52) arc (234:-54:2.25);
\fill [black] (16.62,-26.52) -- (17.5,-26.17) -- (16.69,-25.58);
\draw [black] (17.538,-27.231) arc (120.15965:59.84035:7.687);
\fill [black] (25.26,-27.23) -- (24.82,-26.4) -- (24.32,-27.26);
\draw [black] (25.303,-31.213) arc (-58.88262:-121.11738:7.552);
\fill [black] (17.5,-31.21) -- (17.92,-32.05) -- (18.44,-31.2);
\end{tikzpicture}
\end{center}


==> new_figs/rec-matrix-pr.tex <==
% !TEX root = ../main.tex
\begin{align*}
    {\D'^{(1)}} &=
    \begin{bmatrix}
        0 & 0 & 0 & 0 & 0 & 0\\
        1 & 0 & 0 & 0 & 0 & 0\\
        0 & 1 & 0 & 0 & 0 & 0\\
        0 & 0 & 1 & 0 & 0 & 1\\
        0 & 0 & 0 & 1 & 0 & 0\\
        0 & 0 & 0 & 1 & 0 & 0
    \end{bmatrix}
    &\A'^{(1)} &=
    \begin{bmatrix}
        0 & 0 & 0 & 0 & 0 & 0\\
        0 & 0 & 0 & 0 & 0 & 0\\
        0 & 0 & 0 & 0 & 0 & 0\\
        0 & 0 & 0 & 0 & 0 & 0\\
        0 & 0 & 0 & 1 & 0 & 0\\
        0 & 0 & 0 & 0 & 0 & 0
    \end{bmatrix}
    &\xi_1' &=
    \begin{bmatrix}
        0 & \hat{1}    & \hat{0}\\
        \hat{0} & \D'^{(1)}  & \A'^{(1)} \\
        \hat{0} & \mathbf{0} & \D'^{(1)}
    \end{bmatrix}
    \\
    \valpha0'^{(1)} &= \hat{0}\
    &\vbeta0'^{(1)} &=
    \begin{bmatrix}
        1\\
        \hat{0}
    \end{bmatrix}
    &v_1' &=
    \begin{bmatrix}
        0\\
        \valpha0'^{(1)}\\
        \vbeta0'^{(1)}\\
    \end{bmatrix}
    % % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %
    \\
    \D'^{(2)} &= \D'^{(1)}
    &\A'^{(1)} &= \D'^{(2)}
    &\xi_2' &=
    \begin{bmatrix}
        0 & \hat{1}     & \hat{0} \\
        \hat{0} & \D'^{(2)}   & \A'^{(2)} \\
        \hat{0} & \mathbf{0}  & \D'^{(2)}
    \end{bmatrix}
    \\
    \valpha0'^{(2)} &= \hat{0}\
    &\vbeta0'^{(2)} &=
    \begin{bmatrix}
        1\\
        \hat{0}
    \end{bmatrix}
    &v_2' &=
    \begin{bmatrix}
        0\\
        \valpha0'^{(2)}\\
        \vbeta0'^{(2)}\\
    \end{bmatrix}
\end{align*}


==> new_figs/rec-matrix.tex <==
% !TEX root = ../main.tex
\begin{align*}
    \D^{(1)} &=
    \begin{bmatrix}
        0 & 0 & 0 & 0 \\
        1 & 0 & 1 & 1 \\
        0 & 1 & 0 & 0 \\
        0 & 1 & 0 & 0
    \end{bmatrix}
    &\A^{(1)} &=
    \begin{bmatrix}
        0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 \\
        0 & 1 & 0 & 0
    \end{bmatrix}
    &\xi_1 &=
    \begin{bmatrix}
        0 & \hat{1}     & \hat{0} \\
        \hat{0} & \D^{(1)}    & \A^{(1)} \\
        \hat{0} & \mathbf{0}  & \D^{(1)}
    \end{bmatrix}
    \\
    \valpha0^{(1)} &= \hat{0}\
    &\vbeta0^{(1)} &=
    \begin{bmatrix}
        1\\
        \hat{0}
    \end{bmatrix}
    &v_1 &=
    \begin{bmatrix}
        0\\
        \valpha0^{(1)}\\
        \vbeta0^{(1)}\\
    \end{bmatrix}
    % % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %% % % %
    \\
    \D^{(2)} &= \D^{(1)}
    &\A^{(1)} &= \D^{(2)}
    &\xi_2 &=
    \begin{bmatrix}
        0 & \hat{1}     & \hat{0} \\
        \hat{0} & \D^{(2)}    & \A^{(2)} \\
        \hat{0} & \mathbf{0}  & \D^{(2)}
    \end{bmatrix}
    \\
    \valpha0^{(2)} &= \hat{0}\
    &\vbeta0^{(2)} &=
    \begin{bmatrix}
        1\\
        \hat{0}
    \end{bmatrix}
    &v_2 &=
    \begin{bmatrix}
        0\\
        \valpha0^{(2)}\\
        \vbeta0^{(2)}\\
    \end{bmatrix}
\end{align*}

